Contestable Agents for Data Governance: Recording Human Stewardship of AI-Generated Metadata Across Structured and Unstructured Systems

Industrial organizations hold operational knowledge in structured records, such as telemetry, point lists, and transactions, and in unstructured sources, such as manuals, service notes, communications, and inspection reports. Governance programs often manage these sources separately. Classifying, linking, and documenting them depends on a small group of employees with deep domain knowledge. Agents built on large language models can propose metadata, cite documents, and flag quality issues, but unreviewed proposals can spread errors into downstream systems. A perfunctory approval leaves no record of what a reviewer checked. We present contestable governance: specialist agents produce scored, cited arguments for disputed metadata decisions; a steward can accept, reject, modify, or add arguments before commit; and a governance record retains the evidence, interventions, and outcome. A versioned domain glossary supplies model-specific terms and acronym definitions to the agents. We describe the workflow, a triage path that reserves full argumentation for uncertain proposals while preserving review before commit, the scoring and record models, and a gate that controls which verified decisions become precedent. Two HVAC use cases illustrate the pattern: point classification using Brick Schema class labels, supported by an open reference implementation, and an illustrative warranty failure-mode decision linking claim fields and telemetry to service notes and revisioned bulletins.

==> figures/fig_warranty_workflow.tex <==
% Portrait, editable vector workflow for the fully synthetic warranty case.
\definecolor{wfink}{HTML}{123B3B}
\definecolor{wfgreen}{HTML}{00D56F}
\definecolor{wflavender}{HTML}{FBF2FF}
\definecolor{wfpalegreen}{HTML}{EFFDF5}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily,
  wfstage/.style={draw=wfink!38, line width=0.55pt, rounded corners=3pt,
    fill=wflavender, minimum width=10.50cm},
  wfresult/.style={wfstage, fill=wfpalegreen},
  wfagent/.style={draw=wfink!38, line width=0.45pt, rounded corners=2pt,
    fill=white, minimum width=2.80cm, minimum height=1.85cm},
  wfbadge/.style={circle, draw=wfink, line width=0.6pt, fill=wfgreen,
    minimum size=0.52cm, inner sep=0pt, font=\bfseries\small, text=wfink},
  wftitle/.style={font=\bfseries\small, text=wfink, align=center},
  wfbody/.style={font=\footnotesize, text=wfink, align=center},
  wfarr/.style={-{Latex[length=2.4mm,width=1.5mm]}, line width=0.85pt, draw=wfink}
]
  \node[wfstage, minimum height=1.55cm] (packet) at (0,10.95) {};
  \node[wfstage, minimum height=3.75cm] (agents) at (0,8.00) {};
  \node[wfstage, minimum height=1.65cm] (review) at (0,4.80) {};
  \node[wfresult, minimum height=1.65cm] (record) at (0,2.50) {};
  \node[wfresult, minimum height=0.72cm] (store) at (0,0.55) {};

  \node[wfbadge] at ($(packet.north west)+(0.47,-0.38)$) {1};
  \node[wfbadge] at ($(agents.north west)+(0.47,-0.38)$) {2};
  \node[wfbadge] at ($(review.north west)+(0.47,-0.38)$) {3};
  \node[wfbadge] at ($(record.north west)+(0.47,-0.38)$) {4};

  \node[wftitle] at ($(packet.north)+(0,-0.32)$) {Versioned evidence packet};
  \node[wfbody] at ($(packet.center)+(0,-0.23)$)
    {Claim C1 and telemetry T1 \quad|\quad note N1 and bulletin B1\\Scoped glossary G1 defines \texttt{SAT} for the fictional model};

  \node[wftitle] at ($(agents.north)+(0,-0.34)$) {Specialist agents and cited arguments};
  \node[wfagent] at (-3.14,8.05) {};
  \node[wfagent] at (0,8.05) {};
  \node[wfagent] at (3.14,8.05) {};
  \foreach \x in {-3.14,0,3.14} {
    \draw[draw=wfink,fill=wfgreen!40,rounded corners=2pt]
      ({\x-0.28},8.43) rectangle ({\x+0.28},8.82);
    \fill[wfink] ({\x-0.11},8.62) circle (0.026);
    \fill[wfink] ({\x+0.11},8.62) circle (0.026);
    \draw[draw=wfink,line width=0.45pt] (\x,8.82) -- (\x,8.95);
    \fill[wfink] (\x,8.97) circle (0.035);
  }
  \node[wfbody, text width=2.55cm] at (-3.14,7.62)
    {Claims and telemetry\\C1, T1, G1};
  \node[wfbody, text width=2.55cm] at (0,7.62)
    {Service note\\N1, G1};
  \node[wfbody, text width=2.55cm] at (3.14,7.62)
    {Bulletin scope\\B1, C1};
  \node[wfbody] at (0,6.48)
    {Reconciler flags the S3/S5 conflict; agents submit cited support and challenge.};

  \node[wftitle] at ($(review.north)+(0,-0.32)$) {Human steward contests the arguments};
  \node[wfbody, text width=8.7cm] at ($(review.center)+(0,-0.24)$)
    {Reject out-of-scope S3; add S6 from N1.\quad Rescore both tags and authorize before commit.};

  \node[wftitle] at ($(record.north)+(0,-0.32)$) {Decision and governance record};
  \node[wfbody, text width=8.7cm] at ($(record.center)+(0,-0.24)$)
    {Tag: \emph{damper linkage failure}\\Evidence, agent arguments, and steward edits\\Separate bulletin link; verified precedent gate};

  \node[font=\scriptsize, text=wfink, align=center, text width=10.0cm] at (store.center)
    {Proposed store: source revisions \quad|\quad arguments \quad|\quad interventions \quad|\quad outcome};

  \draw[wfarr] (packet.south) -- (agents.north);
  \draw[wfarr] (agents.south) -- (review.north);
  \draw[wfarr] (review.south) -- (record.north);
  \draw[wfarr] (record.south) -- (store.north);
\end{tikzpicture}

